OmnimatteRF: Robust Omnimatte with 3D Background Modeling

Video matting has broad applications, from adding interesting effects to casually captured movies to assisting video production professionals. Matting with associated effects such as shadows and reflections has also attracted increasing research activity, and methods like Omnimatte have been proposed to separate dynamic foreground objects of interest into their own layers. However, prior works represent video backgrounds as 2D image layers, limiting their capacity to express more complicated scenes, thus hindering application to real-world videos. In this paper, we propose a novel video matting method, OmnimatteRF, that combines dynamic 2D foreground layers and a 3D background model. The 2D layers preserve the details of the subjects, while the 3D background robustly reconstructs scenes in real-world videos. Extensive experiments demonstrate that our method reconstructs scenes with better quality on various videos.

==> images/bg_recons/source.tex <==
% ----- BEGIN d2nerf/kubric_bag -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize ku-bag}}} & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_bag/d2nerf.jpg}
 & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_bag/omnimatte.jpg}
 & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_bag/lna.jpg}
 & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_bag/matting.jpg}

 \\
% ----- END d2nerf/kubric_bag -----
% ----- BEGIN d2nerf/kubric_chair -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize ku-chair}}} & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_chair/d2nerf.jpg}
 & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_chair/omnimatte.jpg}
 & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_chair/lna.jpg}
 & \includegraphics[width=\width]{images/bg_recons/d2nerf/kubric_chair/matting.jpg}

 \\
% ----- END d2nerf/kubric_chair -----
% ----- BEGIN movies/dog -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize dog}}} & \includegraphics[width=\width]{images/bg_recons/movies/dog/d2nerf.jpg}
 & \includegraphics[width=\width]{images/bg_recons/movies/dog/omnimatte.jpg}
 & \includegraphics[width=\width]{images/bg_recons/movies/dog/lna.jpg}
 & \includegraphics[width=\width]{images/bg_recons/movies/dog/matting.jpg}

 \\
% ----- END movies/dog -----
% ----- BEGIN movies/dodge -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize dodge}}} & \includegraphics[width=\width]{images/bg_recons/movies/dodge/d2nerf.jpg}
 & \includegraphics[width=\width]{images/bg_recons/movies/dodge/omnimatte.jpg}
 & \includegraphics[width=\width]{images/bg_recons/movies/dodge/lna.jpg}
 & \includegraphics[width=\width]{images/bg_recons/movies/dodge/matting.jpg}

% ----- END movies/dodge -----


==> images/clean_bg/source.tex <==
% ----- BEGIN wild/walk -----
\adjincludegraphics[width=\imgwidth,trim={0 0 {.6\width} {.3\height}},clip]{images/clean_bg/wild/walk/naive_input.png}
 & \adjincludegraphics[width=\imgwidth,trim={0 0 {.6\width} {.3\height}},clip]{images/clean_bg/wild/walk/naive.png}
 & \adjincludegraphics[width=\imgwidth,trim={0 0 {.6\width} {.3\height}},clip]{images/clean_bg/wild/walk/naive_depth.png}
 \\
{\footnotesize (a) Coarse mask } & {\footnotesize (b) Background } & {\footnotesize (c) Depths } \\
\adjincludegraphics[width=\imgwidth,trim={0 0 {.6\width} {.3\height}},clip]{images/clean_bg/wild/walk/final_input.png}
 & \adjincludegraphics[width=\imgwidth,trim={0 0 {.6\width} {.3\height}},clip]{images/clean_bg/wild/walk/final.png}
 & \adjincludegraphics[width=\imgwidth,trim={0 0 {.6\width} {.3\height}},clip]{images/clean_bg/wild/walk/final_depth.png}
 \\
{\footnotesize (d) Learned mask } & {\footnotesize (e) Background } & {\footnotesize (f) Depths }
% ----- END wild/walk -----


==> images/failure/source.tex <==
\includegraphics[width=\width]{images/failure/img_0.png}
 & \includegraphics[width=\width]{images/failure/img_1.png}
 & \includegraphics[width=\width]{images/failure/img_2.png}



==> images/flow_recons_legal/source.tex <==
% ----- BEGIN wild/car -----
\includegraphics[width=\width]{images/flow_recons_legal/wild/car/input_0.png}
 & \includegraphics[width=\width]{images/flow_recons_legal/wild/car/naive_0.png}
 & \includegraphics[width=\width]{images/flow_recons_legal/wild/car/final_0.png}

 \\
% ----- END wild/car -----
% ----- BEGIN wild/dog -----
\includegraphics[width=\width]{images/flow_recons_legal/wild/dog/input_0.png}
 & \includegraphics[width=\width]{images/flow_recons_legal/wild/dog/naive_0.png}
 & \includegraphics[width=\width]{images/flow_recons_legal/wild/dog/final_0.png}

% ----- END wild/dog -----


==> images/monodepth_loss/source.tex <==
% ----- BEGIN wild/bouldering -----
\includegraphics[width=\width]{images/monodepth_loss/wild/bouldering/input_0.jpg}
 & \includegraphics[width=\width]{images/monodepth_loss/wild/bouldering/naive_0.jpg}
 & \includegraphics[width=\width]{images/monodepth_loss/wild/bouldering/final_0.jpg}

 \\
\includegraphics[width=\width]{images/monodepth_loss/wild/bouldering/input_1.jpg}
 & \includegraphics[width=\width]{images/monodepth_loss/wild/bouldering/naive_1.jpg}
 & \includegraphics[width=\width]{images/monodepth_loss/wild/bouldering/final_1.jpg}

% ----- END wild/bouldering -----


==> images/qualitative_legal/main/source.tex <==
% ----- BEGIN d2nerf/kubric_pillow -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize ku-pillow}}} & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/input.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/d2nerf_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/omnimatte_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/matting_bg.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/d2nerf_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/omnimatte_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/d2nerf/kubric_pillow/matting_fg_0.png}

 \\
% ----- END d2nerf/kubric_pillow -----
% ----- BEGIN movies/rooster -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize rooster}}} & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/input.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/d2nerf_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/omnimatte_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/matting_bg.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/d2nerf_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/omnimatte_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/matting_fg_0.png}
\\
 &  &  &  &  &  &  &  & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/omnimatte_fg_1.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/movies/rooster/matting_fg_1.png}

 \\
\midrule
% ----- END movies/rooster -----
% ----- BEGIN wild/car -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize car}}} & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/input.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/d2nerf_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/omnimatte_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/matting_bg.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/d2nerf_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/omnimatte_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/car/matting_fg_0.png}

 \\
% ----- END wild/car -----
% ----- BEGIN wild/bouldering -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize bouldering}}} & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/input.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/d2nerf_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/omnimatte_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/matting_bg.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/d2nerf_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/omnimatte_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/bouldering/matting_fg_0.png}

 \\
% ----- END wild/bouldering -----
% ----- BEGIN wild/dog -----
{\makebox[5pt]{\rotatebox{90}{\footnotesize dog}}} & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/input.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/d2nerf_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/omnimatte_bg.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/matting_bg.png}
 &  & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/d2nerf_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/omnimatte_fg_0.png}
 & \includegraphics[width=\width]{images/qualitative_legal/main/wild/dog/matting_fg_0.png}

% ----- END wild/dog -----


==> images/suppl_failure/source_d2nerf.tex <==
\includegraphics[width=\width]{images/suppl_failure/wild/bouldering/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/wild/bouldering/d2nerf_bg.jpg}
 &  & \includegraphics[width=\width]{images/suppl_failure/wild/car/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/wild/car/d2nerf_bg.jpg}
 &  & \includegraphics[width=\width]{images/suppl_failure/wild/solo/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/wild/solo/d2nerf_bg.jpg}
 \\
\multicolumn{2}{c}{bouldering} &  & \multicolumn{2}{c}{car} &  & \multicolumn{2}{c}{solo} \\
\includegraphics[width=\width]{images/suppl_failure/wild/walk/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/wild/walk/d2nerf_bg.jpg}
 &  & \includegraphics[width=\width]{images/suppl_failure/wild/dog/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/wild/dog/d2nerf_bg.jpg}
 &  & \includegraphics[width=\width]{images/suppl_failure/movies/chicken/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/movies/chicken/d2nerf_bg.jpg}
 \\
\multicolumn{2}{c}{walk} &  & \multicolumn{2}{c}{dog} &  & \multicolumn{2}{c}{chicken} \\
\includegraphics[width=\width]{images/suppl_failure/movies/donkey/d2nerf_fg.jpg}
 & \includegraphics[width=\width]{images/suppl_failure/movies/donkey/d2nerf_bg.jpg}
 &  &  &  &  &  &  \\
\multicolumn{2}{c}{donkey} &  &  &  &  &  &  \\

